Recognizing Members of the Tournament Equilibrium Set is NP-hard

A recurring theme in the mathematical social sciences is how to select the "most desirable" elements given a binary dominance relation on a set of alternatives. Schwartz's tournament equilibrium set (TEQ) ranks among the most intriguing, but also among the most enigmatic, tournament solutions that have been proposed so far in this context. Due to its unwieldy recursive definition, little is known about TEQ. In particular, its monotonicity remains an open problem up to date. Yet, if TEQ were to satisfy monotonicity, it would be a very attractive tournament solution concept refining both the Banks set and Dutta's minimal covering set. We show that the problem of deciding whether a given alternative is contained in TEQ is NP-hard.

==> Banks_construction_form.tex <==
\begin{tikzpicture}[scale=.8]
  \tikzstyle{every ellipse node}=[draw,inner xsep=4em,inner ysep=1em,fill=black!15!white,   draw=black!15!white
  ]
% 	Ellipses for literals
  \foreach \x / \y in {4/2,8/1,6/1a}
	\draw  (1.5,\x) node[ellipse] (ellipse\y){};
%   \foreach \x / \y in {1/4,5/2,3/3,7/1}
% 	\draw  (-3.5,\x) node[ellipse] (ellipse\y b){};
  \tikzstyle{every circle node}=[draw,minimum size=1.6em,inner sep=0pt]
% 	Nodes for literals
%   	\draw (0,0)  		node[circle](x31){$x_3^1$} ++(1.5,0) node[circle](x32){$x_3^2$} ++(1.5,0) node[circle](x33){$x_3^3$};
% 	\draw (0,2)		node[circle](z21){$z_2^1$} ++(1.5,0) node[circle](z22){$z_2^2$} ++(1.5,0) node[circle](z23){$z_2^3$};
  	\draw (0,4)		node[circle](x21){$p$} ++(1.5,0) node[circle](x22){$q$} ++(1.5,0) node[circle](x23){$\neg r$};
	\draw (0,6)		node[circle](z11){$p$} ++(1.5,0) node[circle](z12){$s$} ++(1.5,0) node[circle](z13){$r$};
  	\draw (0,8)		node[circle](x11){$\neg p$} ++(1.5,0) node[circle](x12){$s$} ++(1.5,0) node[circle](x13){$q$};
% 	Nodes for intermediate nodes
%  	\draw (-2,1)  	node[circle](y4){$y_4$};
% 	\draw (-2,3)	node[circle](y3){$y_3$};
  	\draw (-2,5)	node[circle](y2){$y_2$};	
	\draw (-2,7)	node[circle](y1){$y_1$};
% 	Decision node[circle]
	\draw (-1,9.75)		node[circle](d){$d$};
%	Nodes for clauses
	\draw (0,11)		node[circle](c1){$c_1$} ++(0,1.5) node[circle](c1a){$c_3$} ++(0,1.5) node[circle](c2){$c_5$};
%	Nodes for additional clauses
	\draw (-2,11.75)		node[circle](c1b){$c_2$} ++(0,1.5) node[circle](c2b){$c_4$};
% 	Cycles among literal nodes
	\foreach \x in {1,2}
	 \draw[-latex] (x\x3) .. controls ++(-1,.7) and ++(1,.7) .. (x\x1);
	\foreach \x in {1,2}
	 \draw[-latex] (x\x1) -- (x\x2);
	\foreach \x in {1,2}
	 \draw[-latex] (x\x2) -- (x\x3);
    \foreach \x in {1} \foreach \y / \z in {1/2,2/3}
	 \draw[-latex] (z\x\y) -- (z\x\z);
    \foreach \x in {1}
	 \draw[-latex] (z\x3) .. controls ++(-1,.7) and ++(1,.7) .. (z\x1);
% 	Arcs from ellipses to clausel nodes + centering	
	\draw[-latex] (y1) .. controls  +(-3.5,0) and +(-2.5,0) .. (c1b);
	\draw[-latex] (y2) .. controls +(-5.25,0) and +(-4,0) .. (c2b);
% 	\draw[-latex] (y3) .. controls +(-7.5,0) and +(-6.25,0) .. (c3b);
% 	\draw[-latex] (y4) .. controls +(-8.75,0) and +(-7.75,0) .. (c4b);
	\draw[-latex] (ellipse1) .. controls ++(3.5,0) and +(5.5,0) .. (c1);
	\draw[-latex] (ellipse2) .. controls ++(5,0) and +(7,0) .. (c2);
% 	\draw[-latex] (ellipse3) .. controls ++(6.5,0) and +(8.5,0) .. (c3);
    \draw[-latex] (ellipse1a) .. controls ++(4.25,0) and +(6.25,0) .. (c1a);
%     \draw[-latex] (ellipse2a) .. controls ++(5.75,0) and +(7.75,0) .. (c2a);
%   Edges between additional nodes and preceding literals
% 	\foreach \x in {1,2} \foreach \y / \z in {1/2,1/3,2/1,2/3,3/1,3/2}
%     \draw[-latex] (z\x\y) -- (x\x\z);
	\draw[-latex] (x21) .. controls ++(-1,1) and ++(-1,-1) .. (x11);
    \draw[-latex] (x23) -- (z13);
    \draw[-latex] (z11) -- (x11);
\end{tikzpicture} 

==> TEQ_construction_form.tex <==
\begin{tikzpicture}[scale=.8]
  \tikzstyle{every ellipse node}=[draw,inner xsep=4em,inner ysep=1em,fill=black!15!white,   draw=black!15!white
  ]
% 	Ellipses for literals
  \foreach \x / \y in {0/3,4/2,8/1,2/2a,6/1a}
	\draw  (1.5,\x) node[ellipse] (ellipse\y){};
%   \foreach \x / \y in {1/4,5/2,3/3,7/1}
% 	\draw  (-3.5,\x) node[ellipse] (ellipse\y b){};
  \tikzstyle{every circle node}=[draw,minimum size=1.6em,inner sep=0pt]
% 	Nodes for literals
  	\draw (0,0)  		node[circle](x31){$p$} ++(1.5,0) node[circle](x32){$q$} ++(1.5,0) node[circle](x33){$\neg r$};
	\draw (0,2)		node[circle](z21){$z_2^1$} ++(1.5,0) node[circle](z22){$z_2^2$} ++(1.5,0) node[circle](z23){$z_2^3$};
  	\draw (0,4)		node[circle](x21){$p$} ++(1.5,0) node[circle](x22){$s$} ++(1.5,0) node[circle](x23){$r$};
	\draw (0,6)		node[circle](z11){$z_1^1$} ++(1.5,0) node[circle](z12){$z_1^2$} ++(1.5,0) node[circle](z13){$z_1^3$};
  	\draw (0,8)		node[circle](x11){$\neg p$} ++(1.5,0) node[circle](x12){$s$} ++(1.5,0) node[circle](x13){$q$};
% 	Nodes for intermediate nodes
 	\draw (-2,1)  	node[circle](y4){$y_4$};
	\draw (-2,3)	node[circle](y3){$y_3$};
  	\draw (-2,5)	node[circle](y2){$y_2$};	
	\draw (-2,7)	node[circle](y1){$y_1$};
% 	Decision node[circle]
	\draw (-1,9.75)		node[circle](d){$d$};
%	Nodes for clauses
	\draw (0,11)		node[circle](c1){$c_1$} ++(0,1.5) node[circle](c1a){$c_3$} ++(0,1.5) node[circle](c2){$c_5$} ++(0,1.5) node[circle](c2a){$c_7$} ++(0,1.5) node[circle](c3){$c_9$};
%	Nodes for additional clauses
	\draw (-2,11.75)		node[circle](c1b){$c_2$} ++(0,1.5) node[circle](c2b){$c_4$} ++(0,1.5) node[circle](c3b){$c_6$} ++(0,1.5) node[circle](c4b){$c_8$};
% 	Cycles among literal nodes
	\foreach \x in {1,2,3}
	 \draw[-latex] (x\x3) .. controls ++(-1,.7) and ++(1,.7) .. (x\x1);
	\foreach \x in {1,2,3}
	 \draw[-latex] (x\x1) -- (x\x2);
	\foreach \x in {1,2,3}
	 \draw[-latex] (x\x2) -- (x\x3);
    \foreach \x in {1,2} \foreach \y / \z in {1/2,2/3}
	 \draw[-latex] (z\x\y) -- (z\x\z);
    \foreach \x in {1,2}
	 \draw[-latex] (z\x3) .. controls ++(-1,-.7) and ++(1,-.7) .. (z\x1);
% 	Arcs from ellipses to clausel nodes + centering	
	\draw[-latex] (y1) .. controls  +(-4.5,0) and +(-3.5,0) .. (c1b);
	\draw[-latex] (y2) .. controls +(-6.25,0) and +(-5,0) .. (c2b);
	\draw[-latex] (y3) .. controls +(-7.5,0) and +(-6.25,0) .. (c3b);
	\draw[-latex] (y4) .. controls +(-8.75,0) and +(-7.75,0) .. (c4b);
	\draw[-latex] (ellipse1) .. controls ++(3.5,0) and +(5.5,0) .. (c1);
	\draw[-latex] (ellipse2) .. controls ++(5,0) and +(7,0) .. (c2);
	\draw[-latex] (ellipse3) .. controls ++(6.5,0) and +(8.5,0) .. (c3);
    \draw[-latex] (ellipse1a) .. controls ++(4.25,0) and +(6.25,0) .. (c1a);
    \draw[-latex] (ellipse2a) .. controls ++(5.75,0) and +(7.75,0) .. (c2a);
%   Edges between additional nodes and preceding literals
	\foreach \x in {1,2} \foreach \y / \z in {1/2,1/3,2/1,2/3,3/1,3/2}
    \draw[-latex] (z\x\y) -- (x\x\z);
	\draw[-latex] (x21) .. controls ++(-1,1) and ++(-1,-1) .. (x11);
	\draw[-latex] (x33) .. controls ++(1,1) and ++(1,-1) .. (x23);
	\draw[-latex] (x31) .. controls ++(-1.75,0.75) and ++(-1.75,-0.75) .. (x11);
\end{tikzpicture} 

==> Tournament_Example.tex <==
\begin{tikzpicture}[scale=.3]
  \tikzstyle{every circle node}=[draw,minimum size=1.6em,inner sep=0pt]
% 	Nodes for literals
	\draw (0,0) 	node[circle](a){$b$}	++(8,0) node[circle](b){$c$}	++(-4,5.5) node[circle](c){$a$}	++(-4,-12)	node[circle](d){$d$}	++(8,0) node[circle](e){$e$};
	\draw[-latex, very thick] (c)--(a);
	\draw[-latex, very thick] (a)--(b);
	\draw[-latex, very thick] (b)--(c);
	\draw[-latex] (a)--(d);
	\draw[-latex] (e)--(a);
	\draw[-latex, very thick] (c) .. controls (13,4) and (14,-5) .. (e);	
	\draw[-latex, very thick] (c) .. controls (-5,4) and (-6,-5) .. (d);
	\draw[-latex, very thick] (d)--(e);
	\draw[-latex, very thick] (b)--(e);
	\draw[-latex] (d)--(b);
%   \foreach \x / \y in {0/3,3/2,6/1,1.5/2a,4.5/1a}
% 	\draw  (1.5,\x) node[ellipse] (ellipse\y){};
%   \tikzstyle{every circle node}=[draw,minimum size=1.6em,inner sep=0pt]
% % 	Nodes for literals
%   	\draw (0,0)  		node[circle](x31){$x_3^1$} ++(1.5,0) node[circle](x32){$x_3^2$} ++(1.5,0) node[circle](x33){$x_3^3$};
% 	\draw (0,1.5)		node[circle](y21){$y_2^1$} ++(1.5,0) node[circle](y22){$y_2^2$} ++(1.5,0) node[circle](y23){$y_2^3$};
%   	\draw (0,3)		node[circle](x21){$x_2^1$} ++(1.5,0) node[circle](x22){$x_2^2$} ++(1.5,0) node[circle](x23){$x_2^3$};
% 	\draw (0,4.5)		node[circle](y11){$y_1^1$} ++(1.5,0) node[circle](y12){$y_1^2$} ++(1.5,0) node[circle](y13){$y_1^3$};
%   	\draw (0,6)		node[circle](x11){$x_1^1$} ++(1.5,0) node[circle](x12){$x_1^2$} ++(1.5,0) node[circle](x13){$x_1^3$};
% % 	Decision node[circle]
% 	\draw (1.5,7.5)		node[circle](d){$d$};
% %	Nodes for clauses
% 	\draw (1.5,8.5)		node[circle](c1){$c_1$} ++(0,1) node[circle](c1a){$c_1'$} ++(0,1) node[circle](c2){$c_2$} ++(0,1) node[circle](c2a){$c_2'$} ++(0,1) node[circle](c3){$c_3$};
% % 	Cycles among literal nodes
% 	\foreach \x in {1,2,3}
% 	 \draw[-latex] (x\x3) .. controls ++(-1,.7) and ++(1,.7) .. (x\x1);
% 	\foreach \x in {1,2,3}
% 	 \draw[-latex] (x\x1) -- (x\x2);
% 	\foreach \x in {1,2,3}
% 	 \draw[-latex] (x\x2) -- (x\x3);
%     \foreach \x in {1,2} \foreach \y / \z in {1/2,2/3}
% 	 \draw[-latex] (y\x\y) -- (y\x\z);
%     \foreach \x in {1,2}
% 	 \draw[-latex] (y\x3) .. controls ++(-1,.7) and ++(1,.7) .. (y\x1);
% % 	Arcs from ellipses to clausel nodes + centering	
% 	\draw[draw=white] (ellipse1) .. controls  +(-3.5,0) and +(-3.5,0) .. (c1);
% 	\draw[draw=white] (ellipse2) .. controls +(-5,0) and +(-5,0) .. (c2);
% 	\draw[draw=white] (ellipse3) .. controls +(-6.5,0) and +(-6.5,0) .. (c3);
% 	\draw[-latex] (ellipse1) .. controls ++(3.5,0) and +(3.5,0) .. (c1);
% 	\draw[-latex] (ellipse2) .. controls ++(5,0) and +(5,0) .. (c2);
% 	\draw[-latex] (ellipse3) .. controls ++(6.5,0) and +(6.5,0) .. (c3);
%     \draw[-latex] (ellipse1a) .. controls ++(4.25,0) and +(4.25,0) .. (c1a);
%     \draw[-latex] (ellipse2a) .. controls ++(5.75,0) and +(5.75,0) .. (c2a);
% %	Additional negation edge
% 	\draw[-latex] (x21) .. controls ++(-1,1) and ++(-1,-1) .. (x11);
\end{tikzpicture} 
